Tests of light-lepton universality in angular asymmetries of $B^0 \to D^{*-} \ell \nu$ decays

We present the first comprehensive tests of light-lepton universality in the angular distributions of semileptonic $B^0$-meson decays to charged spin-1 charmed mesons. We measure five angular-asymmetry observables as functions of the decay recoil that are sensitive to lepton-universality-violating contributions. We use events where one neutral $B$ is fully reconstructed in $\Upsilon\left(4S\right)\to{}B \overline{B}$ decays in data corresponding to $189~\mathrm{fb}^{-1}$ integrated luminosity from electron-positron collisions collected with the Belle II detector. We find no significant deviation from the standard model expectations.

==> figures/tikz/s3-transformed.tex <==
\documentclass[tikz]{standalone}
\usepackage{tkz-base}
\usepackage{tkz-euclide}
\usepackage{xcolor}
\usepackage{amsmath}
\definecolor{bonn-blue}{HTML}{07529A}
\definecolor{bonn-yellow}{HTML}{EAB90C}

\newcommand{\chiprime}{\ensuremath{\chi}}

\begin{document}
\begin{tikzpicture}[x=3cm]
  % add box as padding to ensure all tikz s-obserables plots have same size
  \fill [transparent] (-1.2, -1) rectangle (2, 1);
  \draw [fill=bonn-yellow] (-1, 0.0) rectangle (0, 0.50);
  \node[black, anchor=center] at (-0.5, 0.25) {\(\boldsymbol{-}\)};
  \draw [fill=bonn-blue] (0, 0.0) rectangle (1, 0.50);
  \node[white, anchor=center] at (0.5, 0.25) {\(\boldsymbol{+}\)};
  % draw coordinate system axes and labels
  \tkzInit[xmin=-1.1, xmax=1.1, ymin=-0.0, ymax=0.50]
  \tkzDrawX[step=1, label=\Large\(\cos{2\chiprime}\)]
  \tkzLabelX[step=1, below=5pt, fill=none]
\end{tikzpicture}
\end{document}


==> figures/tikz/s3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tkz-base}
\usepackage{tkz-euclide}
\usepackage{xcolor}
\usepackage{amsmath}
\definecolor{bonn-blue}{HTML}{07529A}
\definecolor{bonn-yellow}{HTML}{EAB90C}

\newcommand{\chiprime}{\ensuremath{\chi}}

\begin{document}
\begin{tikzpicture}
  % add box as padding to ensure all tikz s-obserables plots have same size
  \fill [transparent] (-1.2, -1) rectangle (8, 1.2);
  % draw colored squares with pluses
  \foreach \x in {0, 3*pi/4, pi, 7*pi/4} {
    \draw [fill=bonn-blue] (\x, -0.0) rectangle (\x+pi/4, 0.50);
    \node[white, anchor=center] at (\x+pi/8, 0.25) {\(\boldsymbol{+}\)};
  }
  \foreach \x in {pi/4, pi/2, 5*pi/4, 6*pi/4} {
    \draw [fill=bonn-yellow] (\x, -0.0) rectangle (\x+pi/4, 0.50);
    \node[black, anchor=center] at (\x+pi/8, 0.25) {\(\boldsymbol{-}\)};
  }
  % draw coordinate system axes and labels
  \tkzInit[xmin=0, xmax=7, ymin=-0.0, ymax=0.50]
  \tkzDrawX[trig=4, label=\Large\chiprime]
  \tkzLabelX[trig=2, below=5pt, fill=none]
\end{tikzpicture}
\end{document}

% Local Variables:
% TeX-master: t
% TeX-engine: luatex
% End:


==> figures/tikz/s5-transformed.tex <==
\documentclass[tikz]{standalone}
\usepackage{tkz-base}
\usepackage{tkz-euclide}
\usepackage{xcolor}
\usepackage{amsmath}
\definecolor{bonn-blue}{HTML}{07529A}
\definecolor{bonn-yellow}{HTML}{EAB90C}

\newcommand{\chiprime}{\ensuremath{\chi}}

\newcommand{\costhetav}{\ensuremath{\cos{\theta_{\mathrm{V}}}}}

\begin{document}
\begin{tikzpicture}[x=3cm]
  % add box as padding to ensure all tikz s-obserables plots have same size
  \fill [transparent] (-1.2, -2) rectangle (2, 1.2);
  \draw [fill=bonn-yellow] (-1, 0.0) rectangle (0, 0.50);
  \node[black, anchor=center] at (-0.5, 0.25) {\(\boldsymbol{-}\)};
  \draw [fill=bonn-blue] (0, 0.0) rectangle (1, 0.50);
  \node[white, anchor=center] at (0.5, 0.25) {\(\boldsymbol{+}\)};
  % draw coordinate system axes and labels
  \tkzInit[xmin=-1.1, xmax=1.1, ymin=-0.0, ymax=0.50]
  \tkzDrawX[step=1, label=\Large\(\cos{\chiprime}\costhetav\)]
  \tkzLabelX[step=1, below=5pt, fill=none]
\end{tikzpicture}
\end{document}


==> figures/tikz/s5.tex <==
\documentclass[tikz]{standalone}
\usepackage{tkz-base}
\usepackage{tkz-euclide}
\usepackage{xcolor}
\usepackage{amsmath}

\definecolor{bonn-blue}{HTML}{07529A}
\definecolor{bonn-yellow}{HTML}{EAB90C}

\newcommand{\costhetav}{\ensuremath{\cos{\theta_{\mathrm{V}}}}}
\newcommand{\chiprime}{\ensuremath{\chi}}


\begin{document}
\begin{tikzpicture}
  % add box as padding to ensure all tikz s-obserables plots have same size
  \fill [transparent] (-1.2, -2) rectangle (8, 1.2);
  % positive rectangles
  \draw [fill=bonn-blue] (0, 0) rectangle (pi/2, 1);
  \draw [fill=bonn-blue] (3*pi/2, 0) rectangle (2*pi, 1);
  \draw [fill=bonn-blue] (pi/2, -1) rectangle (3*pi/2, 0);
  % negative rectangles
  \draw [fill=bonn-yellow] (0, -1) rectangle (pi/2, 0);
  \draw [fill=bonn-yellow] (3*pi/2, -1) rectangle (2*pi, 0);
  \draw [fill=bonn-yellow] (pi/2, 0) rectangle (3*pi/2, 1);
  % draw coordinate system axes and labels
  \tkzInit[xmin=0, xmax=7, ymin=-1.1, ymax=1.1]
  \tkzDrawY[step=1, label=\Large\costhetav]
  \tkzDrawX[trig=4, label=\Large\chiprime]
  \tkzLabelY[step=1,left=4pt]
  \tkzLabelX[trig=2, below=32pt, fill=none]
  % draw + and -
  \foreach \point in {(pi/4, 0.5), (7*pi/4, 0.5), (pi, -0.5)} {
    \node[white, anchor=center] at \point {\(\boldsymbol{+}\)};
  }
  \foreach \point in {(pi/4, -0.5), (7*pi/4, -0.5), (pi, +0.5)} {
    \node[black, anchor=center] at \point {\(\boldsymbol{-}\)};
  }
\end{tikzpicture}
\end{document}

% Local Variables:
% TeX-master: t
% TeX-engine: luatex
% End:


==> figures/tikz/s7-transformed.tex <==
\documentclass[tikz]{standalone}
\usepackage{tkz-base}
\usepackage{tkz-euclide}
\usepackage{xcolor}
\usepackage{amsmath}
\definecolor{bonn-blue}{HTML}{07529A}
\definecolor{bonn-yellow}{HTML}{EAB90C}

\newcommand{\chiprime}{\ensuremath{\chi}}
\newcommand{\costhetav}{\ensuremath{\cos{\theta_{\mathrm{V}}}}}

\begin{document}
\begin{tikzpicture}[x=3cm]
  % add box as padding to ensure all tikz s-obserables plots have same size
  \fill [transparent] (-1.2, -2) rectangle (2, 1.2);
  \draw [fill=bonn-yellow] (-1, 0.0) rectangle (0, 0.50);
  \node[black, anchor=center] at (-0.5, 0.25) {\(\boldsymbol{-}\)};
  \draw [fill=bonn-blue] (0, 0.0) rectangle (1, 0.50);
  \node[white, anchor=center] at (0.5, 0.25) {\(\boldsymbol{+}\)};
  % draw coordinate system axes and labels
  \tkzInit[xmin=-1.1, xmax=1.1, ymin=-0.0, ymax=0.50]
  \tkzDrawX[step=1, label=\Large\(\sin{\chiprime}\costhetav\)]
  \tkzLabelX[step=1, below=5pt, fill=none]
\end{tikzpicture}
\end{document}


==> figures/tikz/s7.tex <==
\documentclass[tikz]{standalone}
\usepackage{tkz-base}
\usepackage{tkz-euclide}
\usepackage{xcolor}
\usepackage{amsmath}

\definecolor{bonn-blue}{HTML}{07529A}
\definecolor{bonn-yellow}{HTML}{EAB90C}

\newcommand{\costhetav}{\ensuremath{\cos{\theta_{\mathrm{V}}}}}
\newcommand{\chiprime}{\ensuremath{\chi}}

\begin{document}
\begin{tikzpicture}
  % add box as padding to ensure all tikz s-obserables plots have same size
  \fill [transparent] (-1.2, -2) rectangle (8, 1.2);
  % positive rectangles
  \draw [fill=bonn-blue] (0, 0) rectangle (pi, 1);
  \draw [fill=bonn-blue] (pi, -1) rectangle (2*pi, 0);
  % negative rectangles
  \draw [fill=bonn-yellow] (0, -1) rectangle (pi, 0);
  \draw [fill=bonn-yellow] (pi, 0) rectangle (2*pi, 1);
  % draw + and -
  \foreach \point in {(pi/2, 0.5), (3*pi/2, -0.5)} {
    \node[white, anchor=center] at \point {\(\boldsymbol{+}\)};
  }
  \foreach \point in {(pi/2, -0.5), (3*pi/2, 0.5)} {
    \node[black, anchor=center] at \point {\(\boldsymbol{-}\)};
  }
  % draw coordinate system axes and labels
  \tkzInit[xmin=0, xmax=7, ymin=-1.1, ymax=1.1]
  \tkzDrawY[step=1, label=\Large\costhetav]
  \tkzDrawX[trig=4, label=\Large\chiprime]
  \tkzLabelY[step=1,left=4pt]
  \tkzLabelX[trig=1, below=32pt, fill=none]
\end{tikzpicture}
\end{document}

% Local Variables:
% TeX-master: t
% TeX-engine: luatex
% End:


==> figures/tikz/s9-transformed.tex <==
\documentclass[tikz]{standalone}
\usepackage{tkz-base}
\usepackage{tkz-euclide}
\usepackage{xcolor}
\usepackage{amsmath}
\definecolor{bonn-blue}{HTML}{07529A}
\definecolor{bonn-yellow}{HTML}{EAB90C}

\newcommand{\chiprime}{\ensuremath{\chi}}

\begin{document}
\begin{tikzpicture}[x=3cm]
  % add box as padding to ensure all tikz s-obserables plots have same size
  \fill [transparent] (-1.2, -1) rectangle (2, 1);
  \draw [fill=bonn-yellow] (-1, 0.0) rectangle (0, 0.50);
  \node[black, anchor=center] at (-0.5, 0.25) {\(\boldsymbol{-}\)};
  \draw [fill=bonn-blue] (0, 0.0) rectangle (1, 0.50);
  \node[white, anchor=center] at (0.5, 0.25) {\(\boldsymbol{+}\)};
  % draw coordinate system axes and labels
  \tkzInit[xmin=-1.1, xmax=1.1, ymin=-0.0, ymax=0.50]
  \tkzDrawX[step=1, label=\Large\(\sin{2\chiprime}\)]
  \tkzLabelX[step=1, below=5pt, fill=none]
\end{tikzpicture}
\end{document}


==> figures/tikz/s9.tex <==
\documentclass[tikz]{standalone}
\usepackage{tkz-base}
\usepackage{tkz-euclide}
\usepackage{xcolor}
\usepackage{amsmath}
\definecolor{bonn-blue}{HTML}{07529A}
\definecolor{bonn-yellow}{HTML}{EAB90C}

\newcommand{\chiprime}{\ensuremath{\chi}}

\begin{document}
\begin{tikzpicture}
  % add box as padding to ensure all tikz s-obserables plots have same size
  \fill [transparent] (-1.2, -1) rectangle (8, 1.2);
  % positive rectangles
  \draw [fill=bonn-blue] (0, -0.0) rectangle (pi/2, 0.50);
  \draw [fill=bonn-blue] (pi, -0.0) rectangle (3*pi/2, 0.50);
  % negative rectangles
  \draw [fill=bonn-yellow] (pi/2, -0.0) rectangle (pi, 0.50);
  \draw [fill=bonn-yellow] (3*pi/2, -0.0) rectangle (2*pi, 0.50);
  % draw + and -
  \foreach \x in {pi/4, 5*pi/4} {
    \node[white, anchor=center] at (\x, 0.25) {\(\boldsymbol{+}\)};
  }
  \foreach \x in {3*pi/4, 7*pi/4} {
    \node[black, anchor=center] at (\x, 0.25) {\(\boldsymbol{-}\)};
  }
  % draw coordinate system axes and labels
  \tkzInit[xmin=0, xmax=7, ymin=-0.0, ymax=0.50]
  \tkzDrawX[trig=4, below=5pt, label=\Large\chiprime]
  \tkzLabelX[trig=2, fill=none]
\end{tikzpicture}
\end{document}

% Local Variables:
% TeX-master: t
% TeX-engine: luatex
% End:

